High-dimensional estimation with missing data: Statistical and computational limits

We consider computationally-efficient estimation of population parameters when observations are subject to missing data. In particular, we consider estimation under the realizable contamination model of missing data in which an $\epsilon$ fraction of the observations are subject to an arbitrary (and unknown) missing not at random (MNAR) mechanism. When the true data is Gaussian, we provide evidence towards statistical-computational gaps in several problems. For mean estimation in $\ell_2$ norm, we show that in order to obtain error at most $\rho$, for any constant contamination $\epsilon \in (0, 1)$, (roughly) $n \gtrsim d e^{1/\rho^2}$ samples are necessary and that there is a computationally-inefficient algorithm which achieves this error. On the other hand, we show that any computationally-efficient method within certain popular families of algorithms requires a much larger sample complexity of (roughly) $n \gtrsim d^{1/\rho^2}$ and that there exists a polynomial time algorithm based on sum-of-squares which (nearly) achieves this lower bound. For covariance estimation in relative operator norm, we show that a parallel development holds. Finally, we turn to linear regression with missing observations and show that such a gap does not persist. Indeed, in this setting we show that minimizing a simple, strongly convex empirical risk nearly achieves the information-theoretic lower bound in polynomial time.

==> sections/figures/all-or-nothing.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm]


\foreach \r in {1,...,7} {
  \foreach \c in {1,...,6} {
    \pgfmathtruncatemacro{\miss}{
      (\r==2) || (\r==7)
    }

    \pgfmathsetmacro{\x}{\c-1}
    \pgfmathsetmacro{\y}{7-\r}

    \ifnum\miss=1
      \draw (\x,\y) rectangle ++(1,1);
      \node at (\x+0.5,\y+0.5) {$\star$};
    \else
      \fill[gray!35] (\x,\y) rectangle ++(1,1);
      \draw (\x,\y) rectangle ++(1,1);
    \fi
  }
}

\end{tikzpicture}


==> sections/figures/mean-gap-fig.tex <==













\begin{tikzpicture}[
  font=\large,
  tick/.style={black, line width=0.9pt},
]

\definecolor{sqhard}{RGB}{252,237,202}      %
\definecolor{easy}{RGB}{209,243,203}        %
\definecolor{impossible}{RGB}{242,211,206}  %

\def\xL{0}
\def\xR{12}
\def\yB{0}
\def\yT{0.7}

\def\xA{2.6}   %
\def\xB{7.0}   %

\fill[impossible] (\xL,\yB) rectangle (\xA,\yT);
\fill[sqhard]     (\xA,\yB) rectangle (\xB,\yT);
\fill[easy]       (\xB,\yB) rectangle (\xR,\yT);

\node at ({(\xL+\xA)/2},{(\yB+\yT)/2}) {Impossible};
\node at ({(\xA+\xB)/2},{(\yB+\yT)/2}) {SQ hard};
\node at ({(\xB+\xR)/2},{(\yB+\yT)/2}) {Easy};

\draw[black, line width=1.0pt] (\xL,\yB) -- (\xR,\yB);

\draw[tick] (\xA,\yB) -- (\xA,-0.35);
\draw[tick] (\xB,\yB) -- (\xB,-0.35);

\node[below, align=center] at (\xA,-0.35) {$d e^{1/\rho^2}$};
\node[below, align=center] at (\xB,-0.35) {$d^{1/\rho^2}$};

\node[left] at (\xL-0.15,\yB+0.18) {$n$};

\end{tikzpicture}


==> sections/figures/multiple-pattern.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm]


\foreach \r in {1,...,7} {
  \foreach \c in {1,...,6} {
    \pgfmathtruncatemacro{\miss}{
      ((\r==1 || \r==3 || \r==7) && (\c==1 || \c==2)) ||
      ((\r==2 || \r==6) && (\c==5 || \c==6)) ||
      ((\r==4 || \r==5) && (\c==3 || \c==4))
    }

    \pgfmathsetmacro{\x}{\c-1}
    \pgfmathsetmacro{\y}{7-\r}

    \ifnum\miss=1
      \draw (\x,\y) rectangle ++(1,1);
      \node at (\x+0.5,\y+0.5) {$\star$};
    \else
      \fill[gray!35] (\x,\y) rectangle ++(1,1);
      \draw (\x,\y) rectangle ++(1,1);
    \fi
  }
}

\end{tikzpicture}

